Design and Selection of Additional Residuals to Enhance Fault Isolation of a Turbocharged Spark Ignited Engine System

This paper presents a method to enhance fault isolation without adding physical sensors on a turbocharged spark ignited petrol engine system by designing additional residuals from an initial observer-based residuals setup. The best candidates from all potential additional residuals are selected using the concept of sequential residual generation to ensure best fault isolation performance for the least number of additional residuals required. A simulation testbed is used to generate realistic engine data for the design of the additional residuals and the fault isolation performance is verified using structural analysis method.

==> Figures/res1.tex <==
% !TEX root = main.tex

\begin{tikzpicture}[auto, node distance=1.5cm, >=latex']
	\node (u) {$u$};
	\node (x1) [right of=u] {$x_{1}$};
	\node (x2) [right of=x1] {$x_{2}$};
	\node (y1) [below of=x1] {$y_{1}$};
	\node (y2) [below of=x2] {$y_{2}$};
	
	\draw[->, very thick] (u) -- (x1);
	\draw[->, very thick] (x1) -- (x2);
	\draw[->, very thick] (x1) -- (y1);
	\draw[->, very thick] (x2) -- (y2);
	
	\draw[->, blue, very thick] (0.2,-0.2) .. controls (1,-0.2) and (1.3,-0.2) .. (1.2,-1.3);
	\node at (0.9,-0.8) (r1) {$r_{1}$};
	\draw[->, red, very thick] (0.2,0.2) .. controls (3.5,0.5) and (3.5,0.5) .. (3.2,-1.3);
	\node at (2,0.6) (r2) {$r_{2}$};
	
%	\node (u) {$u$};
%	\node (x2) [right of=u] {$x_{2}$};
%	\node (x1) [below of=x2] {$x_{1}$};
%	\node (y2) [right of=x2] {$y_{2}$};
%	\node (y1) [right of=x1] {$y_{1}$};
%	
%	\draw[->, thick] (u) -- (x2);
%	\draw[->, thick] (x2) -- (y2);
%	\draw[->, thick] (x2) -- (x1);
%	\draw[->, thick] (x1) -- (y1);
%	
%	\draw[->, blue, thick] (0.2,0.2) .. controls (1,0.5) and (2,0.5) .. (2.8,0.2);
%	\draw[->, red, thick] (0.2,-0.2) .. controls (2.5,0) and (-0.5,-2.5) .. (2.8,-1.7);
%	\node (r2) [above of=x2, yshift=-0.9cm] {$r_{2}$};
%	\node at (0.9,-0.9) (r1) {$r_{1}$};
\end{tikzpicture}
%\vspace{-0.73cm}

==> Figures/res2.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm, >=latex']
	\node (u) {$u$};
	\node (x1) [right of=u] {$x_{1}$};
	\node (x2) [right of=x1] {$x_{2}$};
	\node (y1) [below of=x1] {$y_{1}$};
	\node (y2) [below of=x2] {$y_{2}$};
	
	\draw[->, very thick] (u) -- (x1);
	\draw[->, very thick] (x1) -- (x2);
	\draw[->, very thick] (x1) -- (y1);
	\draw[->, very thick] (x2) -- (y2);
	
	\draw[->, brown, very thick] (1.7,-1.3) .. controls (1.4,0.1) and (3,0.1) .. (2.7,-1.3);
	\node at (2.3,-.5) (r3) {$r_{3}$};
	\draw[->, white, very thick] (0.2,0.2) .. controls (3.5,0.5) and (3.5,0.5) .. (3.2,-1.3);

%	\node (u) {$u$};
%	\node (x2) [right of=u] {$x_{2}$};
%	\node (x1) [below of=x2] {$x_{1}$};
%	\node (y2) [right of=x2] {$y_{2}$};
%	\node (y1) [right of=x1] {$y_{1}$};
%	
%	\draw[->, thick] (u) -- (x2);
%	\draw[->, thick] (x2) -- (y2);
%	\draw[->, thick] (x2) -- (x1);
%	\draw[->, thick] (x1) -- (y1);
%	
%	\draw[->, brown, thick] (3,-0.3) .. controls (1.3,0) and (1.3,-1.5) .. (3,-1.2);
%	\node at (2.3,-.75) (r3) {$r_{3}$};
%	\draw[->, white, thick] (0.2,-0.2) .. controls (2.5,0) and (-0.5,-2.5) .. (2.8,-1.7);	
\end{tikzpicture}

